Generative Adversarial Networks and Image-Based Malware Classification

For efficient malware removal, determination of malware threat levels, and damage estimation, malware family classification plays a critical role. In this paper, we extract features from malware executable files and represent them as images using various approaches. We then focus on Generative Adversarial Networks (GAN) for multiclass classification and compare our GAN results to other popular machine learning techniques, including Support Vector Machine (SVM), XGBoost, and Restricted Boltzmann Machines (RBM). We find that the AC-GAN discriminator is generally competitive with other machine learning techniques. We also evaluate the utility of the GAN generative model for adversarial attacks on image-based malware detection. While AC-GAN generated images are visually impressive, we find that they are easily distinguished from real malware images using any of several learning techniques. This result indicates that our GAN generated images would be of little value in adversarial attacks.

==> figures/F1.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 1.2*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.075,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=3*\pgflinewidth,
        bar width=1.5pt,
%        ymajorgrids = true,
        xlabel = {Malware family},
        ylabel = {F1 score},
        symbolic x coords={
    Adload,
    Agent,
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
	},
        xtick={
    Adload, 
    Agent, 
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
	},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small\tt,
		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   font=\footnotesize,
%								   /pgf/number format/.cd,
%								   	fixed zerofill,
%									precision=4
%								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.035,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend pos=south east,
        legend style={legend columns=-1,column sep=0.175cm},
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] % ResNet
coordinates {
(Adload,0.985781991)
(Agent,0.759643917)
(Alureon,0.870689655)
(Bho,0.969432314)
(Ceeinject,0.880222841)
(Cycbot,0.963144963)
(Delfinject,0.84434968)
(Fakerean,0.875647668)
(Hotbar,0.986842105)
(Lolyda,0.997578692)
(Obfuscator,0.670068027)
(Onlinegames,0.905861456)
(Rbot,0.774509804)
(Renos,0.952380952)
(Startpage,0.881773399)
(Vobfus,0.989795918)
(Vundo,0.858681023)
(Winwebsec,0.991836735)
(Zbot,0.979811575)
(Zeroaccess,0.983682984)
};
\addplot[fill=red,opacity=1.00] % RF
coordinates {
(Adload,0.953545232)
(Agent,0.393939394)
(Alureon,0.434367542)
(Bho,0.878640777)
(Ceeinject,0.801324503)
(Cycbot,0.767195767)
(Delfinject,0.772983114)
(Fakerean,0.52398524)
(Hotbar,0.983766234)
(Lolyda,0.821428571)
(Obfuscator,0.31496063)
(Onlinegames,0.724960254)
(Rbot,0.362264151)
(Renos,0.742980562)
(Startpage,0.808716707)
(Vobfus,0.959183673)
(Vundo,0.490230906)
(Winwebsec,0.789242591)
(Zbot,0.893401015)
(Zeroaccess,0.507211538)
};
\addplot[fill=yellow,opacity=1.00] % kNN
coordinates {
(Adload,0.981132075)
(Agent,0.828478964)
(Alureon,0.303514377)
(Bho,0.969162996)
(Ceeinject,0.86163522)
(Cycbot,0.700610998)
(Delfinject,0.736842105)
(Fakerean,0.611842105)
(Hotbar,0.966101695)
(Lolyda,0.951898734)
(Obfuscator,0.376190476)
(Onlinegames,0.910447761)
(Rbot,0.299003322)
(Renos,0.751111111)
(Startpage,0.899742931)
(Vobfus,0.947368421)
(Vundo,0.61452514)
(Winwebsec,0.96031746)
(Zbot,0.95212766)
(Zeroaccess,0.875331565)
};
\addplot[fill=green,opacity=1.00] % SVM
coordinates {
(Adload,0.980952381)
(Agent,0.688259109)
(Alureon,0.735483871)
(Bho,0.957303371)
(Ceeinject,0.872274143)
(Cycbot,0.855614973)
(Delfinject,0.829059829)
(Fakerean,0.797687861)
(Hotbar,0.98163606)
(Lolyda,0.980295567)
(Obfuscator,0.563636364)
(Onlinegames,0.910746812)
(Rbot,0.563706564)
(Renos,0.87398374)
(Startpage,0.884353741)
(Vobfus,0.982097187)
(Vundo,0.692931634)
(Winwebsec,0.945383615)
(Zbot,0.978082192)
(Zeroaccess,0.988290398)
};
\addplot[fill=orange,opacity=1.00] % MLP
coordinates {
(Adload,0.976303318)
(Agent,0.724458204)
(Alureon,0.712945591)
(Bho,0.960869565)
(Ceeinject,0.869300912)
(Cycbot,0.865882353)
(Delfinject,0.817460317)
(Fakerean,0.780722892)
(Hotbar,0.981697171)
(Lolyda,0.975961538)
(Obfuscator,0.564315353)
(Onlinegames,0.871186441)
(Rbot,0.610722611)
(Renos,0.852207294)
(Startpage,0.891139241)
(Vobfus,0.97721519)
(Vundo,0.757952974)
(Winwebsec,0.983628922)
(Zbot,0.97699594)
(Zeroaccess,0.981042654)
};
\addplot[fill=gray,opacity=1.00] % AC-GAN
coordinates {
(Adload,0.965034965)
(Agent,0.652631579)
(Alureon,0.721698113)
(Bho,0.971302428)
(Ceeinject,0.882716049)
(Cycbot,0.778656126)
(Delfinject,0.821052632)
(Fakerean,0.75659824)
(Hotbar,0.986885246)
(Lolyda,0.967741935)
(Obfuscator,0.513011152)
(Onlinegames,0.869230769)
(Rbot,0.618181818)
(Renos,0.698591549)
(Startpage,0.882205514)
(Vobfus,0.971722365)
(Vundo,0.718801997)
(Winwebsec,0.985074627)
(Zbot,0.97414966)
(Zeroaccess,0.854251012)
};
\addplot[fill=brown,opacity=1.00] % XGBoost
coordinates {
(Adload,0.981308411)
(Agent,0.74)
(Alureon,0.7875)
(Bho,0.96069869)
(Ceeinject,0.869047619)
(Cycbot,0.968674699)
(Delfinject,0.869565217)
(Fakerean,0.819148936)
(Hotbar,0.993442623)
(Lolyda,0.997590361)
(Obfuscator,0.624787776)
(Onlinegames,0.905263158)
(Rbot,0.792838875)
(Renos,0.920454545)
(Startpage,0.879795396)
(Vobfus,0.965174129)
(Vundo,0.825806452)
(Winwebsec,0.986431479)
(Zbot,0.971659919)
(Zeroaccess,0.981308411)
};
\legend{ResNet152,RF,$k$-NN,SVM,MLP,AC-GAN,XGBoost}
\end{axis}
\end{tikzpicture}


==> figures/accVStime.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.75]
\begin{axis}[ %smooth,
		   width=0.8\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
                    xmin=0,xmax=620,
                    ymin=0.70,ymax=1.00,
                    legend pos=south west,
%                    legend cell align={left},
                    xtick={0,100,200,300,400,500,600},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.70,0.80,0.90,1.00},
                    ylabel={Accuracy},
                    xlabel={Minutes}] 
%\addplot[color=blue,ultra thick,mark=*,mark size=2.0,marks only] 
\addplot[only marks,color=blue,ultra thick,mark=*,mark size=2.0] coordinates { 
(10,0.7250)% RF
(10,0.7700)% kNN
(20,0.8750)% MLP
(50,0.9200)% ResNet
(85,0.8900)% XGBoost
(255,0.8600)% SVM
(590,0.8400)% AC-GAN
};
\node[anchor=west] at (axis cs:20,0.7250) {RF};
\node[anchor=west] at (axis cs:20,0.7700) {$k$-NN};
\node[anchor=west] at (axis cs:0,0.8550) {MLP};
\node[anchor=west] at (axis cs:5,0.9400) {ResNet152};
\node[anchor=west] at (axis cs:95,0.8900) {XGBoost};
\node[anchor=west] at (axis cs:265,0.8600) {SVM};
\node[anchor=east] at (axis cs:580,0.8400) {AC-GAN};
%\legend{CNN, $k$-NN, RF, SVM, MLP}
\end{axis}
\end{tikzpicture}


==> figures/accuracies.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.825*\textwidth,
        height = 9.5cm,
        ymin=0.0,ymax=1.075,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=11.0pt,
%        ymajorgrids = true,
        xlabel = {Image conversion method},
        ylabel = {Accuracy},
        symbolic x coords={grayscale,colormap,PE,3-gram},
        xtick=data,
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									precision=4
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.175,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] %%%%% AC-GAN
coordinates {
(grayscale,0.7000)
(colormap,0.8400)
(PE,0.5742)
(3-gram,0.7248)
};
\addplot[fill=red,opacity=1.00] %%%%% SVM
coordinates {
(grayscale,0.8000)
(colormap,0.8522)
(PE,0.6677)
(3-gram,0.8058)
};
\addplot[fill=brown,opacity=1.00] %%%%% RBM
coordinates {
(grayscale,0.4518)
(colormap,0.4751)
(PE,0.4523)
(3-gram,0.4867)
};
\addplot[fill=green,opacity=1.00] %%%%% XGBoost
coordinates {
(grayscale,0.8000)
(colormap,0.8944)
(PE,0.7100)
(3-gram,0.8488)
};
\legend{AC-GAN,SVM,RBM,XGBoost}
\end{axis}
\end{tikzpicture}


==> figures/avgSize.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=1.0},rotate=-90]
    \begin{axis}[
        width  = 0.7*\textwidth,
        height = 14cm,
        ymin=0,ymax=1100,
        ytick={0,200,400,600,800,1000},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=6.5pt,
%        ymajorgrids = true,
        xlabel = {Family},
        xlabel style={rotate=180},
        ylabel = {Number of samples},
        yticklabel pos=right,
        symbolic x coords={
    Adload,
    Agent,
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
	},
        xtick={
    Adload, 
    Agent, 
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
	},
	y tick label style={
		rotate=90,
    		/pgf/number format/.cd,
		1000 sep={},
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
        		rotate=90,
		font=\small\tt,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   font=\footnotesize,
%								   /pgf/number format/.cd,
%								   	fixed zerofill,
%									1000 sep={},
%									precision=0
%								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.045,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
(Adload,600) 
(Agent,475) 
(Alureon,110) 
(Bho,575) 
(Ceeinject,140) 
(Cycbot,200) 
(Delfinject,375) 
(Fakerean,500) 
(Hotbar,300) 
(Lolyda,50) 
(Obfuscator,460) 
(Onlinegames,100) 
(Rbot,290) 
(Renos,190) 
(Startpage,1050) 
(Vobfus,210) 
(Vundo,125) 
(Winwebsec,465) 
(Zbot,165) 
(Zeroaccess,185)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/conf_matrix_1.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
    Adload,
    Agent,
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
        },
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt},
        yticklabels={
    Adload,
    Agent,
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
        },
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=3
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0 0 0.96
1 0 0.01
2 0 0
3 0 0
4 0 0
5 0 0
6 0 0
7 0 0
8 0 0
9 0 0
10 0 0.01
11 0 0
12 0 0
13 0 0
14 0 0
15 0 0
16 0 0
17 0 0
18 0 0
19 0 0
0 1 0
1 1 0.84
2 1 0.03
3 1 0
4 1 0
5 1 0
6 1 0.03
7 1 0.01
8 1 0
9 1 0
10 1 0.04
11 1 0.01
12 1 0.01
13 1 0.01
14 1 0.01
15 1 0
16 1 0.03
17 1 0
18 1 0
19 1 0
0 2 0
1 2 0.01
2 2 0.89
3 2 0
4 2 0
5 2 0
6 2 0
7 2 0
8 2 0
9 2 0
10 2 0.02
11 2 0
12 2 0
13 2 0
14 2 0
15 2 0
16 2 0.06
17 2 0
18 2 0
19 2 0
0 3 0
1 3 0
2 3 0
3 3 0.97
4 3 0
5 3 0
6 3 0
7 3 0
8 3 0
9 3 0
10 3 0.02
11 3 0
12 3 0
13 3 0
14 3 0
15 3 0
16 3 0
17 3 0
18 3 0
19 3 0
0 4 0
1 4 0.01
2 4 0.02
3 4 0
4 4 0.85
5 4 0.01
6 4 0.01
7 4 0.01
8 4 0
9 4 0
10 4 0.03
11 4 0.01
12 4 0.01
13 4 0
14 4 0
15 4 0
16 4 0.04
17 4 0.01
18 4 0
19 4 0
0 5 0
1 5 0
2 5 0.01
3 5 0
4 5 0
5 5 0.91
6 5 0
7 5 0
8 5 0
9 5 0
10 5 0.02
11 5 0
12 5 0
13 5 0
14 5 0
15 5 0
16 5 0.04
17 5 0
18 5 0
19 5 0
0 6 0
1 6 0
2 6 0.01
3 6 0
4 6 0
5 6 0
6 6 0.92
7 6 0
8 6 0
9 6 0
10 6 0.06
11 6 0
12 6 0
13 6 0
14 6 0
15 6 0
16 6 0
17 6 0
18 6 0
19 6 0
0 7 0
1 7 0
2 7 0.02
3 7 0
4 7 0
5 7 0.01
6 7 0
7 7 0.9
8 7 0
9 7 0
10 7 0.05
11 7 0
12 7 0.02
13 7 0
14 7 0
15 7 0
16 7 0.02
17 7 0
18 7 0
19 7 0
0 8 0
1 8 0
2 8 0
3 8 0
4 8 0
5 8 0
6 8 0
7 8 0
8 8 0.99
9 8 0
10 8 0
11 8 0
12 8 0
13 8 0
14 8 0
15 8 0
16 8 0.01
17 8 0
18 8 0
19 8 0
0 9 0
1 9 0
2 9 0
3 9 0
4 9 0
5 9 0
6 9 0
7 9 0
8 9 0
9 9 1
10 9 0
11 9 0
12 9 0
13 9 0
14 9 0
15 9 0
16 9 0
17 9 0
18 9 0
19 9 0
0 10 0
1 10 0.02
2 10 0.04
3 10 0
4 10 0
5 10 0.01
6 10 0.07
7 10 0.03
8 10 0
9 10 0
10 10 0.72
11 10 0
12 10 0.04
13 10 0.01
14 10 0
15 10 0
16 10 0.05
17 10 0.01
18 10 0
19 10 0
0 11 0
1 11 0.01
2 11 0.01
3 11 0
4 11 0
5 11 0
6 11 0.01
7 11 0.01
8 11 0
9 11 0
10 11 0.04
11 11 0.91
12 11 0.01
13 11 0
14 11 0
15 11 0
16 11 0
17 11 0
18 11 0
19 11 0
0 12 0
1 12 0
2 12 0
3 12 0
4 12 0
5 12 0
6 12 0.04
7 12 0.03
8 12 0
9 12 0
10 12 0.09
11 12 0
12 12 0.79
13 12 0
14 12 0
15 12 0
16 12 0.03
17 12 0
18 12 0
19 12 0
0 13 0
1 13 0
2 13 0.01
3 13 0
4 13 0
5 13 0.01
6 13 0
7 13 0
8 13 0
9 13 0
10 13 0.02
11 13 0
12 13 0
13 13 0.92
14 13 0
15 13 0
16 13 0.03
17 13 0
18 13 0
19 13 0
0 14 0
1 14 0.1
2 14 0
3 14 0
4 14 0
5 14 0
6 14 0.01
7 14 0.02
8 14 0
9 14 0
10 14 0.02
11 14 0
12 14 0.01
13 14 0
14 14 0.82
15 14 0
16 14 0.02
17 14 0
18 14 0
19 14 0
0 15 0
1 15 0
2 15 0.01
3 15 0
4 15 0
5 15 0.01
6 15 0
7 15 0
8 15 0
9 15 0
10 15 0.01
11 15 0
12 15 0
13 15 0
14 15 0
15 15 0.98
16 15 0.01
17 15 0
18 15 0
19 15 0
0 16 0
1 16 0
2 16 0.02
3 16 0
4 16 0
5 16 0
6 16 0.01
7 16 0.01
8 16 0
9 16 0
10 16 0.05
11 16 0.01
12 16 0.01
13 16 0
14 16 0
15 16 0
16 16 0.89
17 16 0.01
18 16 0
19 16 0
0 17 0
1 17 0
2 17 0
3 17 0
4 17 0
5 17 0
6 17 0
7 17 0
8 17 0
9 17 0
10 17 0
11 17 0
12 17 0
13 17 0
14 17 0
15 17 0
16 17 0
17 17 1
18 17 0
19 17 0
0 18 0
1 18 0.01
2 18 0
3 18 0
4 18 0
5 18 0
6 18 0
7 18 0
8 18 0
9 18 0
10 18 0.01
11 18 0
12 18 0
13 18 0
14 18 0
15 18 0
16 18 0.01
17 18 0
18 18 0.98
19 18 0
0 19 0
1 19 0
2 19 0
3 19 0
4 19 0
5 19 0
6 19 0
7 19 0
8 19 0
9 19 0
10 19 0
11 19 0
12 19 0
13 19 0
14 19 0
15 19 0
16 19 0
17 19 0
18 19 0
19 19 1
         };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_matrix_2.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
    Adload,
    Agent,
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
        },
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt},
        yticklabels={
    Adload,
    Agent,
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
        },
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=3
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0	0	0.97
1	0	0
2	0	0
3	0	0
4	0	0
5	0	0
6	0	0
7	0	0
8	0	0.01
9	0	0
10	0	0
11	0	0
12	0	0
13	0	0
14	0	0
15	0	0
16	0	0
17	0	0
18	0	0
19	0	0
0	1	0
1	1	0.77
2	1	0.01
3	1	0
4	1	0.01
5	1	0
6	1	0.03
7	1	0
8	1	0.01
9	1	0
10	1	0.04
11	1	0.04
12	1	0.03
13	1	0.01
14	1	0.03
15	1	0
16	1	0.02
17	1	0.01
18	1	0.01
19	1	0
0	2	0
1	2	0
2	2	0.84
3	2	0
4	2	0.01
5	2	0
6	2	0
7	2	0
8	2	0
9	2	0
10	2	0.02
11	2	0
12	2	0.02
13	2	0.01
14	2	0
15	2	0
16	2	0.05
17	2	0
18	2	0.02
19	2	0
0	3	0
1	3	0
2	3	0
3	3	0.97
4	3	0
5	3	0
6	3	0
7	3	0
8	3	0
9	3	0
10	3	0
11	3	0
12	3	0
13	3	0
14	3	0
15	3	0
16	3	0.01
17	3	0
18	3	0
19	3	0
0	4	0
1	4	0
2	4	0.01
3	4	0
4	4	0.87
5	4	0.01
6	4	0.01
7	4	0.01
8	4	0
9	4	0
10	4	0.02
11	4	0.01
12	4	0.03
13	4	0.01
14	4	0
15	4	0
16	4	0.02
17	4	0.01
18	4	0.01
19	4	0
0	5	0
1	5	0
2	5	0
3	5	0
4	5	0
5	5	0.93
6	5	0
7	5	0
8	5	0
9	5	0.01
10	5	0
11	5	0.01
12	5	0.02
13	5	0
14	5	0
15	5	0
16	5	0.02
17	5	0
18	5	0
19	5	0
0	6	0
1	6	0.01
2	6	0
3	6	0
4	6	0
5	6	0
6	6	0.88
7	6	0.01
8	6	0
9	6	0
10	6	0.04
11	6	0
12	6	0.02
13	6	0
14	6	0
15	6	0
16	6	0.01
17	6	0
18	6	0.01
19	6	0
0	7	0
1	7	0
2	7	0.01
3	7	0
4	7	0.01
5	7	0.01
6	7	0.01
7	7	0.86
8	7	0.01
9	7	0
10	7	0.04
11	7	0
12	7	0.03
13	7	0
14	7	0
15	7	0
16	7	0.03
17	7	0
18	7	0.01
19	7	0
0	8	0
1	8	0
2	8	0
3	8	0
4	8	0
5	8	0
6	8	0
7	8	0
8	8	1
9	8	0
10	8	0
11	8	0
12	8	0
13	8	0
14	8	0
15	8	0
16	8	0
17	8	0
18	8	0
19	8	0
0	9	0
1	9	0
2	9	0
3	9	0
4	9	0
5	9	0
6	9	0
7	9	0
8	9	0
9	9	1
10	9	0
11	9	0
12	9	0
13	9	0
14	9	0
15	9	0
16	9	0
17	9	0
18	9	0
19	9	0
0	10	0
1	10	0.03
2	10	0.03
3	10	0
4	10	0.01
5	10	0.02
6	10	0.05
7	10	0.01
8	10	0.01
9	10	0
10	10	0.56
11	10	0
12	10	0.11
13	10	0.03
14	10	0
15	10	0
16	10	0.08
17	10	0.01
18	10	0.04
19	10	0
0	11	0
1	11	0.03
2	11	0
3	11	0
4	11	0.01
5	11	0
6	11	0.01
7	11	0.01
8	11	0
9	11	0
10	11	0.01
11	11	0.88
12	11	0.02
13	11	0
14	11	0
15	11	0
16	11	0.02
17	11	0
18	11	0
19	11	0
0	12	0
1	12	0
2	12	0
3	12	0
4	12	0.01
5	12	0
6	12	0.03
7	12	0.01
8	12	0
9	12	0
10	12	0.06
11	12	0
12	12	0.79
13	12	0.01
14	12	0
15	12	0
16	12	0.03
17	12	0
18	12	0.03
19	12	0
0	13	0
1	13	0
2	13	0
3	13	0.01
4	13	0.01
5	13	0.01
6	13	0
7	13	0
8	13	0
9	13	0
10	13	0.01
11	13	0.01
12	13	0.01
13	13	0.91
14	13	0
15	13	0
16	13	0.02
17	13	0
18	13	0
19	13	0
0	14	0
1	14	0.11
2	14	0
3	14	0
4	14	0
5	14	0
6	14	0
7	14	0
8	14	0
9	14	0
10	14	0
11	14	0
12	14	0.01
13	14	0
14	14	0.84
15	14	0
16	14	0.01
17	14	0
18	14	0
19	14	0
0	15	0
1	15	0
2	15	0
3	15	0
4	15	0
5	15	0
6	15	0
7	15	0
8	15	0
9	15	0
10	15	0.01
11	15	0
12	15	0
13	15	0
14	15	0
15	15	0.98
16	15	0.01
17	15	0
18	15	0
19	15	0
0	16	0
1	16	0
2	16	0.01
3	16	0
4	16	0.01
5	16	0
6	16	0.01
7	16	0.01
8	16	0
9	16	0
10	16	0.01
11	16	0.01
12	16	0.02
13	16	0.01
14	16	0
15	16	0.01
16	16	0.89
17	16	0.01
18	16	0.01
19	16	0
0	17	0
1	17	0
2	17	0
3	17	0
4	17	0
5	17	0
6	17	0
7	17	0
8	17	0
9	17	0
10	17	0
11	17	0
12	17	0
13	17	0
14	17	0
15	17	0
16	17	0
17	17	1
18	17	0
19	17	0
0	18	0
1	18	0
2	18	0
3	18	0
4	18	0
5	18	0
6	18	0
7	18	0
8	18	0
9	18	0
10	18	0
11	18	0
12	18	0
13	18	0
14	18	0
15	18	0
16	18	0.01
17	18	0
18	18	0.99
19	18	0
0	19	0
1	19	0
2	19	0
3	19	0
4	19	0
5	19	0
6	19	0
7	19	0
8	19	0
9	19	0
10	19	0.01
11	19	0.01
12	19	0.01
13	19	0
14	19	0
15	19	0
16	19	0
17	19	0
18	19	0.01
19	19	0.96
         };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/histo.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.75, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 1.0*\textwidth,
        height = 8cm,
        xmin=0,xmax=1000,
        ymin=0,ymax=7250,
        ytick={0,1000,2000,3000,4000,5000,6000,7000},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=35.0pt,
%        ymajorgrids = true,
        xlabel = {Files size in KB},
%        xlabel style={rotate=180},
        ylabel = {Number of samples},
%        xlabel shift = -8pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
%        symbolic x coords={
%50,
%150,
%250,
%350,
%450,
%550,
%650,
%750,
%850,
%950
%	},
        xtick={
0,
100,
200,
300,
400,
500,
600,
700,
800,
900,
1000
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=0},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\footnotesize\tt,
		font=\small,
%		anchor=north east,
%		inner sep=1mm
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=0
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   font=\footnotesize,
%								   /pgf/number format/.cd,
%								   	fixed zerofill,
%									1000 sep={},
%									precision=0
%								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.05,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
(50,6000)
(150,7000)
(250,3000)
(350,3250)
(450,3000)
(550,1500)
(650,1150)
(750,500)
(850,350)
(950,500)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/samples.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=1.0},rotate=-90]
    \begin{axis}[
        width  = 0.7*\textwidth,
        height = 14cm,
        ymin=0,ymax=4000,
        ytick={0,500,1000,1500,2000,2500,3000,3500},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=6.5pt,
%        ymajorgrids = true,
        xlabel = {Family},
        xlabel style={rotate=180},
        ylabel = {Number of samples},
        yticklabel pos=right,
        symbolic x coords={
    Adload,
    Agent,
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
	},
        xtick={
    Adload, 
    Agent, 
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
	},
	y tick label style={
		rotate=90,
    		/pgf/number format/.cd,
		1000 sep={},
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
        		rotate=90,
		font=\small\tt,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=0
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.045,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
(Adload,1050) 
(Agent,842) 
(Alureon,1328) 
(Bho,1176) 
(Ceeinject,894) 
(Cycbot,1029) 
(Delfinject,1146) 
(Fakerean,1063) 
(Hotbar,1491) 
(Lolyda,915) 
(Obfuscator,1445) 
(Onlinegames,1293) 
(Rbot,1017) 
(Renos,1312) 
(Startpage,1136) 
(Vobfus,926) 
(Vundo,1793) 
(Winwebsec,3651) 
(Zbot,1786) 
(Zeroaccess,1119)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zzz_conf_matrix_1.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
    Adload,
    Agent,
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
        },
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt},
        yticklabels={
    Adload,
    Agent,
    Alureon, 
    Bho, 
    Ceeinject, 
    Cycbot, 
    Delfinject, 
    Fakerean, 
    Hotbar, 
    Lolyda, 
    Obfuscator, 
    Onlinegames, 
    Rbot, 
    Renos, 
    Startpage, 
    Vobfus, 
    Vundo, 
    Winwebsec, 
    Zbot, 
    Zeroaccess
        },
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.980
 1  0 0.000
 2  0 0.000
 3  0 0.000
 4  0 0.000
 5  0 0.000
 6  0 0.000
 7  0 0.020
 8  0 0.000
 9  0 0.000
 10  0 0.000
 11  0 0.000
 12  0 0.000
 13  0 0.005
 14  0 0.000
 15  0 0.000
 16  0 0.000
 17  0 0.000
 18  0 0.000
 19  0 0.000
 0  1 0.980
 1  1 0.000
 2  1 0.000
 3  1 0.000
 4  1 0.000
 5  1 0.000
 6  1 0.000
 7  1 0.020
 8  1 0.000
 9  1 0.000
 10  1 0.000
 11  1 0.000
 12  1 0.000
 13  1 0.005
 14  1 0.000
 15  1 0.000
 16  1 0.000
 17  1 0.000
 18  1 0.000
 19  1 0.000
 0  2 0.980
 1  2 0.000
 2  2 0.000
 3  2 0.000
 4  2 0.000
 5  2 0.000
 6  2 0.000
 7  2 0.020
 8  2 0.000
 9  2 0.000
 10  2 0.000
 11  2 0.000
 12  2 0.000
 13  2 0.005
 14  2 0.000
 15  2 0.000
 16  2 0.000
 17  2 0.000
 18  2 0.000
 19  2 0.000
 0  3 0.980
 1  3 0.000
 2  3 0.000
 3  3 0.000
 4  3 0.000
 5  3 0.000
 6  3 0.000
 7  3 0.020
 8  3 0.000
 9  3 0.000
 10  3 0.000
 11  3 0.000
 12  3 0.000
 13  3 0.005
 14  3 0.000
 15  3 0.000
 16  3 0.000
 17  3 0.000
 18  3 0.000
 19  3 0.000
 0  4 0.980
 1  4 0.000
 2  4 0.000
 3  4 0.000
 4  4 0.000
 5  4 0.000
 6  4 0.000
 7  4 0.020
 8  4 0.000
 9  4 0.000
 10  4 0.000
 11  4 0.000
 12  4 0.000
 13  4 0.005
 14  4 0.000
 15  4 0.000
 16  4 0.000
 17  4 0.000
 18  4 0.000
 19  4 0.000
 0  5 0.980
 1  5 0.000
 2  5 0.000
 3  5 0.000
 4  5 0.000
 5  5 0.000
 6  5 0.000
 7  5 0.020
 8  5 0.000
 9  5 0.000
 10  5 0.000
 11  5 0.000
 12  5 0.000
 13  5 0.005
 14  5 0.000
 15  5 0.000
 16  5 0.000
 17  5 0.000
 18  5 0.000
 19  5 0.000
 0  6 0.980
 1  6 0.000
 2  6 0.000
 3  6 0.000
 4  6 0.000
 5  6 0.000
 6  6 0.000
 7  6 0.020
 8  6 0.000
 9  6 0.000
 10  6 0.000
 11  6 0.000
 12  6 0.000
 13  6 0.005
 14  6 0.000
 15  6 0.000
 16  6 0.000
 17  6 0.000
 18  6 0.000
 19  6 0.000
 0  7 0.980
 1  7 0.000
 2  7 0.000
 3  7 0.000
 4  7 0.000
 5  7 0.000
 6  7 0.000
 7  7 0.020
 8  7 0.000
 9  7 0.000
 10  7 0.000
 11  7 0.000
 12  7 0.000
 13  7 0.005
 14  7 0.000
 15  7 0.000
 16  7 0.000
 17  7 0.000
 18  7 0.000
 19  7 0.000
 0  8 0.980
 1  8 0.000
 2  8 0.000
 3  8 0.000
 4  8 0.000
 5  8 0.000
 6  8 0.000
 7  8 0.020
 8  8 0.000
 9  8 0.000
 10  8 0.000
 11  8 0.000
 12  8 0.000
 13  8 0.005
 14  8 0.000
 15  8 0.000
 16  8 0.000
 17  8 0.000
 18  8 0.000
 19  8 0.000
 0  9 0.980
 1  9 0.000
 2  9 0.000
 3  9 0.000
 4  9 0.000
 5  9 0.000
 6  9 0.000
 7  9 0.020
 8  9 0.000
 9  9 0.000
 10  9 0.000
 11  9 0.000
 12  9 0.000
 13  9 0.005
 14  9 0.000
 15  9 0.000
 16  9 0.000
 17  9 0.000
 18  9 0.000
 19  9 0.000
 0  10 0.980
 1  10 0.000
 2  10 0.000
 3  10 0.000
 4  10 0.000
 5  10 0.000
 6  10 0.000
 7  10 0.020
 8  10 0.000
 9  10 0.000
 10  10 0.000
 11  10 0.000
 12  10 0.000
 13  10 0.005
 14  10 0.000
 15  10 0.000
 16  10 0.000
 17  10 0.000
 18  10 0.000
 19  10 0.000
 0  11 0.980
 1  11 0.000
 2  11 0.000
 3  11 0.000
 4  11 0.000
 5  11 0.000
 6  11 0.000
 7  11 0.020
 8  11 0.000
 9  11 0.000
 10  11 0.000
 11  11 0.000
 12  11 0.000
 13  11 0.005
 14  11 0.000
 15  11 0.000
 16  11 0.000
 17  11 0.000
 18  11 0.000
 19  11 0.000
 0  12 0.980
 1  12 0.000
 2  12 0.000
 3  12 0.000
 4  12 0.000
 5  12 0.000
 6  12 0.000
 7  12 0.020
 8  12 0.000
 9  12 0.000
 10  12 0.000
 11  12 0.000
 12  12 0.000
 13  12 0.005
 14  12 0.000
 15  12 0.000
 16  12 0.000
 17  12 0.000
 18  12 0.000
 19  12 0.000
 0  13 0.980
 1  13 0.000
 2  13 0.000
 3  13  0.000
 4  13 0.000
 5  13 0.000
 6  13 0.000
 7  13 0.020
 8  13 0.000
 9  13 0.000
 10  13 0.000
 11  13 0.000
 12  13 0.000
 13  13 0.005
 14  13 0.000
 15  13 0.000
 16  13 0.000
 17  13 0.000
 18  13 0.000
 19  13 0.000
 0  14 0.980
 1  14 0.000
 2  14 0.000
 3  14 0.000
 4  14 0.000
 5  14 0.000
 6  14 0.000
 7  14 0.020
 8  14 0.000
 9  14 0.000
 10  14 0.000
 11  14 0.000
 12  14 0.000
 13  14 0.005
 14  14 0.000
 15  14 0.000
 16  14 0.000
 17  14 0.000
 18  14 0.000
 19  14 0.000
 0  15 0.980
 1  15 0.000
 2  15 0.000
 3  15 0.000
 4  15 0.000
 5  15 0.000
 6  15 0.000
 7  15 0.020
 8  15 0.000
 9  15 0.000
 10  15 0.000
 11  15 0.000
 12  15 0.000
 13  15 0.005
 14  15 0.000
 15  15 0.000
 16  15 0.000
 17  15 0.000
 18  15 0.000
 19  15 0.000
 0  16 0.980
 1  16 0.000
 2  16 0.000
 3  16 0.000
 4  16 0.000
 5  16 0.000
 6  16 0.000
 7  16 0.020
 8  16 0.000
 9  16 0.000
 10  16 0.000
 11  16 0.000
 12  16 0.000
 13  16 0.005
 14  16 0.000
 15  16 0.000
 16  16 0.000
 17  16 0.000
 18  16 0.000
 19  16 0.000
 0  17 0.980
 1  17 0.000
 2  17 0.000
 3  17 0.000
 4  17 0.000
 5  17 0.000
 6  17 0.000
 7  17 0.020
 8  17 0.000
 9  17 0.000
 10  17 0.000
 11  17 0.000
 12  17 0.000
 13  17 0.005
 14  17 0.000
 15  17 0.000
 16  17 0.000
 17  17 0.000
 18  17 0.000
 19  17 0.000
 0  18 0.980
 1  18 0.000
 2  18 0.000
 3  18 0.000
 4  18 0.000
 5  18 0.000
 6  18 0.000
 7  18 0.020
 8  18 0.000
 9  18 0.000
 10  18 0.000
 11  18 0.000
 12  18 0.000
 13  18 0.005
 14  18 0.000
 15  18 0.000
 16  18 0.000
 17  18 0.000
 18  18 0.000
 19  18 0.000
 0  19 0.980
 1  19 0.000
 2  19 0.000
 3  19 0.000
 4  19 0.000
 5  19 0.000
 6  19 0.000
 7  19 0.020
 8  19 0.000
 9  19 0.000
 10  19 0.000
 11  19 0.000
 12  19 0.000
 13  19 0.005
 14  19 0.000
 15  19 0.000
 16  19 0.000
 17  19 0.000
 18  19 0.000
 19  19 0.000
         };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}

